Speech Synthesis along Perceptual Voice Quality Dimensions

While expressive speech synthesis or voice conversion systems mainly focus on controlling or manipulating abstract prosodic characteristics of speech, such as emotion or accent, we here address the control of perceptual voice qualities (PVQs) recognized by phonetic experts, which are speech properties at a lower level of abstraction. The ability to manipulate PVQs can be a valuable tool for teaching speech pathologists in training or voice actors. In this paper, we integrate a Conditional Continuous-Normalizing-Flow-based method into a Text-to-Speech system to modify perceptual voice attributes on a continuous scale. Unlike previous approaches, our system avoids direct manipulation of acoustic correlates and instead learns from examples. We demonstrate the system's capability by manipulating four voice qualities: Roughness, breathiness, resonance and weight. Phonetic experts evaluated these modifications, both for seen and unseen speaker conditions. The results highlight both the system's strengths and areas for improvement.

==> Tikz/ode_block.tex <==
\begin{tikzpicture}[auto, node distance=0.5cm, 		
block/.style={
    rectangle,
    draw,
    text centered,	
},
]
\node [] (input) {$\vect{s} = \vect{z}(t_1)$};
\node[block, rounded corners, below = 0.4cm of input](ODE_1){$\mathrm{ODESolve} \left(\cdot\right)$};
\node [right = of ODE_1] (input_2) {$\vect{a}$};


\node [below = 0.4cm of ODE_1] (s_0) {$\mathbf{z}(t_0)$};
\node[block, rounded corners, below = 0.4cm of s_0](ODE_2){$\mathrm{ODESolve} \left(\cdot\right)$};
\node [below = 0.4cm of ODE_2] (Output) {$\vect{s}_{\mathrm{m}} = \vect{z}_{\mathrm{m}}(t_1)$};

\node [right = of ODE_2] (input_man) {$\vect{a}_{\mathrm{m}}$};

\draw [->, thick] (input) -- ([shift=({0, 0.05})] ODE_1.north);
\draw [->, thick] (ODE_1) -- (s_0);
\draw [->, thick] (s_0) -- ([shift=({0, 0.05})] ODE_2.north);
\draw [->, thick] (ODE_2) -- (Output);

\draw [->, thick] (input_2) -- ([shift=({0.05, 0})] ODE_1.east);
\draw [->, thick] (input_man) -- ([shift=({0.05, 0})] ODE_2.east);

\node at ($(ODE_1.north) + (-1.5cm,0.2cm)$) (int_point_1) {$t_1$};
\node at ($(ODE_1.south) + (-1.5cm,-0.2cm)$) (int_point_2) {$t_0$};
\draw [->, thick] (int_point_1.south) -- (int_point_2.north);

\node at ($(ODE_2.north) + (-1.5cm,0.2cm)$) (int_point_3) {$t_0$};
\node at ($(ODE_2.south) + (-1.5cm,-0.2cm)$) (int_point_4) {$t_1$};
\draw [->, thick] (int_point_3.south) -- (int_point_4.north);

\end{tikzpicture}


==> Tikz/tts_system.tex <==
\tikzstyle{point} = [draw, fill=white, circle, radius=1cm, scale=0.5]
\tikzstyle{smallpoint} = [draw, fill=black, circle, radius=1cm, scale=0.3]
\begin{tikzpicture}[auto, node distance=0.5cm, 		
block/.style={
    rectangle,
    draw,
    text centered,
    minimum width=1.7cm, %
    minimum height=0.6cm, %
    rounded corners,
},
	]
	\node [] (input_text) {$\vect{c}_{\mathrm{text}}$};

    \node[block, rounded corners, above = of input_text] (TE) {\stackanchor{Text}{Encoder}};
    \node[block, rounded corners,  right = 3cm of TE] (SE) {\stackanchor{Speaker}{Encoder}};

    \node[block, rounded corners, above = 1cm of SE] (ode) {\stackanchor{Manipulation}{Block}};

    \node at (input_text.east -| SE.south) (speech_signal){$\vect{x}$};


    \node[block,  rounded corners, above = of TE](AG){\stackanchor{Alignment}{Generation}};
    \node[block, rounded corners, right = of AG] (DP) {\stackanchor{Duration}{Predictor}};
    \node[block,  rounded corners, above = of AG](FB){\stackanchor{Flow-Based}{Decoder}};
    \node[block,  rounded corners, above = of FB](hifi){\stackanchor{HiFi-GAN}{Generator}};

    \node[above=of hifi](speech_signal_output){$\hat{\vect{x}}$};

    \draw[->, thick] (input_text) -- ([shift=({0, -0.05})] TE.south);
    \draw[->, thick, rounded corners] (TE) -| ([shift=({0,-0.05})] DP.south);
    \draw[->, thick] (TE) -- ([shift=({0,-0.05})] AG.south);
    \draw[->, thick] (AG) -- node[right] {$\vect{A}$} ([shift=({0,-0.05})] FB.south);
    \draw[->, thick] (FB) -- node[right] {$\vect{y}$} ([shift=({0,-0.05})] hifi.south); 
    \draw[->, thick] (SE) -- node[right] {$\vect{s}$}([shift=({0,-0.05})] ode.south); 
    \draw[->, thick] (DP.west) -- node[above] {$\vect{d}$} ([shift=({ 0.05,0})] AG.east); 
    \draw[->, thick] (speech_signal.north) |- ([shift=({0, -0.05})] SE.south); 
    \draw[->, thick] (hifi.north) -- ([shift=({0, -0.05})] speech_signal_output.south); 

    \node[above = 0.5cm of ode.north, point] (point1) {};
    \node[point] at ($(point1) + (-0.3cm,0.2cm)$) (point2) {};
    \node[point] at ($(point1) + (0cm,0.4cm)$) (point3) {};
    \draw[-, thick] ([yshift=-0.05cm, xshift=-0.4] point1.west) -- (point3);
    \draw[->, color=gray] (point1) to [bend left] (point2);

    \draw[->, thick, rounded corners] ($(SE.north) + (0, 0.5cm)$)  -- ++(-1.2cm, 0.cm) |- ([shift=({-0.05, 0})] point2.west);
    \draw[->, thick] (ode.north) -- node[right] {$\vect{\tilde{s}}$}  ([shift=({0, -0.05})] point1.south);
    \draw[->, thick] (DP.north |-hifi.east)  -- ([shift=({0, 0.05})] DP.north);
    \draw[->, thick, rounded corners] (point3.north) |- ([shift=({0.05, 0})] hifi.east);
    \draw[->, thick] (DP.north |-hifi.east)  |- ([shift=({0.05, 0})]FB.east);

    \node[right = of ode](attribut){\stackanchor{$\vect{a}$}{$\vect{\tilde{a}}$}};
    \draw[->, thick] (attribut) -- ([shift=({0.05, 0})] ode.east);

    \node[smallpoint] at (DP.north |-hifi.east){};
    \node[smallpoint] at (DP.north |-FB.east){};
    \node[smallpoint] at ($(SE.north) + (0, 0.5cm)$) (sep) {};
    \begin{scope}
        \node[fit=(sep)(point3), draw, inner sep=0.15cm, rectangle, rounded corners, dashed, minimum width=2.7cm] {};
    \end{scope}

\end{tikzpicture}

